Shedding the Bits: Pushing the Boundaries of Quantization with Minifloats on FPGAs

Post-training quantization (PTQ) is a powerful technique for model compression, reducing the numerical precision in neural networks without additional training overhead. Recent works have investigated adopting 8-bit floating-point formats(FP8) in the context of PTQ for model inference. However, floating-point formats smaller than 8 bits and their relative comparison in terms of accuracy-hardware cost with integers remains unexplored on FPGAs. In this work, we present minifloats, which are reduced-precision floating-point formats capable of further reducing the memory footprint, latency, and energy cost of a model while approaching full-precision model accuracy. We implement a custom FPGA-based multiply-accumulate operator library and explore the vast design space, comparing minifloat and integer representations across 3 to 8 bits for both weights and activations. We also examine the applicability of various integerbased quantization techniques to minifloats. Our experiments show that minifloats offer a promising alternative for emerging workloads such as vision transformers.

==> hw/figs/fmacc.pgf <==
\begin{tikzpicture}[circuit logic US, scale=.8]
\coordinate (BASE) at (0,0);

% exponent comparators
\node [circle,draw,thick,minimum width=18pt,inner sep=2pt,outer sep=0pt,scale=.8,fill=CadetBlue!50] (compa) at ($(BASE)-(-1,-1)$) {$\pmb{\neq\!0}$};
\node (a) at ($(compa.west)-(1.6,0)$) {};
\node (sa) at ($(a)+(.5,.35)$) {$\textbf{S}_a$};
\node (ea) at ($(a)+(.5,0)$) {$\textbf{E}_a$};
\node (ma) at ($(a)+(.5,-.35)$) {$\textbf{M}_a$};
%\draw [decorate,decoration={brace}] ($(a)+(.25,-.5)$) -- ($(a)+(.25,.5)$);
\node [circle,draw,thick,minimum width=18pt,inner sep=2pt,outer sep=0pt,scale=.8,fill=CadetBlue!50] (compb) at ($(BASE)-(-1,1)$) {$\pmb{\neq\!0}$};
\node (b) at ($(compb.west)-(1.6,0)$) {};
\node (sb) at ($(b)+(.5,.35)$) {$\textbf{S}_b$};
\node (eb) at ($(b)+(.5,0)$) {$\textbf{E}_b$};
\node (mb) at ($(b)+(.5,-.4)$) {$\textbf{M}_b$};
%\draw [decorate,decoration={brace}] ($(b)+(.25,-.5)$) -- ($(b)+(.25,.5)$);
%\node (0ab) at ($(BASE)+(1,0)$) {$\textbf{0}$};
%\draw (0ab) -- (compa.south);
%\draw (0ab) -- (compb.north);
\draw (ea) -- ++(.55,0); \draw ($(ea)+(.7,0)$) -- (compa);
\draw (eb) -- (compb);

% significand multiplier and shifter
\node [circle,draw,thick,minimum width=18pt,scale=.8,fill=BrickRed!40] (mult) at ($(compb.east)+(1.15,0)$) {$\pmb{\times}$};
\node [circle,draw,thick,minimum width=18pt,scale=.8,fill=BrickRed!40] (shift) at ($(mult.east)+(.65,0)$) {$\pmb{\ll}$};
\draw (ma) -- ++(.55,-.55); \draw ($(ma)+(.7,-.7)$) -- ++(.1,-.1); \draw ($(ma)+(1,-1)$) -- ++(.1,-.1) -- ++(.8,0); \draw ($(ma)+(2.15,-1.1)$) -- ++(.2,0) node [inner sep=0pt,outer sep=0pt] (norma) {} -| ($(mult.west)+(-.25,.25)$) -- (mult);
\draw ($(norma)$) -- ++(-.1,.1) -- ++(0,.1) node [inner sep=0pt,outer sep=0pt] (normaoffset) {}; \draw ($(normaoffset)+(0,.2)$) -- ++(0,.3); \draw ($(normaoffset)+(0,.7)$) -- ++(0,.55);
\draw (mb) -- ++(.5,-.2) |- ($(compb.east)+(.25,-.6)$) node [inner sep=0pt,outer sep=0pt] (normb) {} -| ($(mult.west)-(.25,.25)$) -- (mult);
\draw (normb) -- ++(-.1,.1) -- ++(0,.5);
\draw (mult) -- (shift);

% exponent adder
\node [circle,draw,thick,minimum width=18pt,scale=.8,fill=BrickRed!40] (expadd) at ($(shift)+(0,1.7)$) {$\textbf{+}$};
\node [circle,draw,thick,minimum width=18pt,scale=.8,fill=BrickRed!40] (expasub) at ($(mult)+(0,2.25)$) {$\pmb{-}$};
\node [circle,draw,thick,minimum width=18pt,scale=.8,fill=BrickRed!40] (expbsub) at ($(mult)+(0,1.1)$) {$\pmb{-}$};
\draw (expasub) -- (expadd);
\draw (expbsub) -- (expadd);
\draw (expadd) -- (shift);
\draw ($(ea)+(.9,0)$) |- ($(expasub.west)+(-.25,.25)$) -- (expasub);
\draw (compa.east) -- ($(expasub.west)-(.25,.25)$) -- (expasub);
%\draw ($(eb)+(.9,0)$) |- ($(compa.south)-(.1,.25)$); \draw ($(compa.south)-(-.1,.25)$) -- ($(expbsub.west)+(-.25,.25)$) -- (expbsub);
\draw ($(eb)+(.9,0)$) |- ($(expbsub.west)+(-.25,.25)$) -- (expbsub);
\draw (compb.east) -- ++(.15,0) |- ($(expbsub.west)-(.25,.25)$) -- (expbsub);

% inversion multiplexer
\node [multiplexer,thick,scale=.8,fill=gray!40] (invmux) at ($(shift.east)+(1.25,0)$) {};
\node [circle,draw,thick,minimum width=5pt,inner sep=0pt,outer sep=0pt] (invball) at ($(invmux.south west)-(.25,0)$) {};
\coordinate (invin) at ($(invball.west)-(8pt,0)$);
\draw [thick] (invin) -- ($(invin)+(0,5pt)$) -- (invball.west) -- ($(invin)-(0,5pt)$) -- (invin);
\draw (shift.east) -- ($(shift.east)+(.2,0)$) |- (invmux.north west);
\draw ($(shift.east)+(.2,0)$) |- (invin);
\draw (invball.east) -- (invmux.south west);

% sign xor gate
\node [xor gate,thick,rotate=-90,scale=.75] (xor) at ($(invmux)+(0,2)$) {};
\draw (xor.east) -- (invmux.north);
\draw (sa) -- ++(.4,.4) |- ([xshift=-3pt]$(xor.north west)+(0,.55)$) -- ([xshift=-3pt,yshift=-1.5pt]xor.north west);
\draw (sb) -- ++(.65,.65) |- ([xshift=3pt]$(xor.south west)+(0,.35)$) -- ([xshift=3pt,yshift=-1.5pt]xor.south west);

% accumulator register
\node [circle,draw,thick,minimum width=18pt,scale=.8,fill=BrickRed!40] (add) at ($(invmux.east)+(.6,0)$) {$\textbf{+}$};
\coordinate (diff) at ($(xor.east)-(invmux.north)$);
\draw ($(xor.east)-0.6*(diff)$) -- (add);
\node [multiplexer,thick,rotate=-90,scale=.8,fill=gray!40] (mux) at ($(add.north)+(0,.5)$) {};
\node (0) at ($(mux.south west)+(0,.5)$) {$\textbf{0}$};
\node [rectangle,draw,thick,minimum width=16pt,minimum height=32pt,fill=BurntOrange!40] (reg) at ($(add.east)+(.75,0)$) {Acc};
\node (p) at ($(reg.east)+(.75,0)$) {$\textbf{}$};
\draw (invmux.east) -- (add.west);
\draw ($(reg.south)-(4pt,0)$) -- ($(reg.south)+(0,8pt)$) -- ($(reg.south)+(4pt,0)$); % clock
\draw (add) -- (reg.west);
\draw (reg.east) -- (p);
\draw ($(reg.east)+(.25,0)$) |- ($(mux.north west)+(0,.25)$) -- (mux.north west);
\draw (mux.east) -- (add);
\draw (0) -- (mux.south west);

\end{tikzpicture}

==> hw/figs/imacc.pgf <==
\begin{tikzpicture}[circuit logic US, scale=.8]
\coordinate (BASE) at (0,0);
\node [circle,draw,thick,minimum width=18pt,scale=.8,fill=BrickRed!40] (mult) at (BASE) {$\pmb{\times}$};
\node (a) at ($(mult.west)-(.35,-.5)$) {$\textbf{a}$};
\node (b) at ($(mult.west)-(.35,.5)$)  {$\textbf{b}$};
\node [circle,draw,thick,minimum width=18pt,scale=.8,fill=BrickRed!40] (add) at ($(mult.east)+(.6,0)$) {$\textbf{+}$};
\node [multiplexer,thick,rotate=-90,scale=.8,fill=gray!40] (mux) at ($(add.north)+(0,.5)$) {};
\node (0) at ($(mux.south west)+(0,.5)$) {$\textbf{0}$};
\node [rectangle,draw,thick,minimum width=16pt,minimum height=32pt,fill=BurntOrange!40] (reg) at ($(add.east)+(.75,0)$) {Acc};
\node (p) at ($(reg.east)+(.75,0)$) {};
\draw ($(reg.south)-(4pt,0)$) -- ($(reg.south)+(0,8pt)$) -- ($(reg.south)+(4pt,0)$); % clock

\draw (a) -- (mult);
\draw (b) -- (mult);
\draw (mult) -- (add);
\draw (add) -- (reg.west);
\draw (reg.east) -- (p);
\draw ($(reg.east)+(.25,0)$) |- ($(mux.north west)+(0,.25)$) -- (mux.north west);
\draw (mux.east) -- (add);
\draw (0) -- (mux.south west);
\end{tikzpicture}
